The eta-inverted R-motivic sphere

We use an Adams spectral sequence to calculate the R-motivic stable homotopy groups after inverting eta. The first step is to apply a Bockstein spectral sequence in order to obtain h_1-inverted R-motivic Ext groups, which serve as the input to the eta-inverted R-motivic Adams spectral sequence. The second step is to analyze Adams differentials. The final answer is that the Milnor-Witt (4k-1)-stem has order 2^{u+1}, where u is the 2-adic valuation of 4k. This answer is reminiscent of the classical image of J. We also explore some of the Toda bracket structure of the eta-inverted R-motivic stable homotopy groups.

==> E3ChartUpto32data.tex <==
\rput(0,-1){0}
%\rput(2,-1){2}
\rput(4,-1){4}
%\rput(6,-1){6}
\rput(8,-1){8}
%\rput(10,-1){10}
\rput(12,-1){12}
%\rput(14,-1){14}
\rput(16,-1){16}
%\rput(18,-1){18}
\rput(20,-1){20}
%\rput(22,-1){22}
\rput(24,-1){24}
%\rput(26,-1){26}
\rput(28,-1){28}
%\rput(30,-1){30}
\rput(32,-1){32}

\rput(-1,0){0}
%\rput(-1,2){2}
\rput(-1,4){4}
%\rput(-1,6){6}
\rput(-1,8){8}
%\rput(-1,10){10}
\rput(-1,12){12}
%\rput(-1,14){14}
\rput(-1,16){16}
%\rput(-1,18){18}
\rput(-1,20){20}
%\rput(-1,22){22}
\rput(-1,24){24}
%\rput(-1,26){26}
\rput(-1,28){28}
%\rput(-1,30){30}
\rput(-1,32){32}

%\normalsize
\psline{->}(0,0)(0,5.5)
\pscircle*(0,0){\cirrad}
\pscircle*(0,1){\cirrad}
\pscircle*(0,2){\cirrad}
\pscircle*(0,3){\cirrad}
\pscircle*(0,4){\cirrad}
\uput{\cirrad}[0](0.1,1){$\rho$}
\psline(3,1)(3,3)
\pscircle*(3,1){\cirrad}
\pscircle*(3,2){\cirrad}
\pscircle*(3,3){\cirrad}
\uput{\cirrad}[0](3.1,1){$v_2$}
\psline(7,4)(7,7)
\pscircle*(7,4){\cirrad}
\pscircle*(7,5){\cirrad}
\pscircle*(7,6){\cirrad}
\pscircle*(7,7){\cirrad}
\uput{\cirrad}[-90](7.4,3.8){$\rho^3v_3$}
\psline(11,9)(11,11)
\pscircle*(11,9){\cirrad}
\pscircle*(11,10){\cirrad}
\pscircle*(11,11){\cirrad}
\uput{\cirrad}[-160](11.3,9){$P^2v_2$}

\psline[linecolor=gray](15,8)(14,10)
\psline[linecolor=gray](15,9)(14,11)
\psline[linecolor=gray](15,10)(14,12)
\psline(14,10)(14,12)
\pscircle*(14,10){\cirrad}
\pscircle*(14,11){\cirrad}
\pscircle*(14,12){\cirrad}
\uput{\cirrad}[-135](13.9,10){\scriptsize$P^2v_2^2$}
\psline(15,8)(15,15)
\pscircle*(15,8){\cirrad}
\pscircle*(15,9){\cirrad}
\pscircle*(15,10){\cirrad}
\pscircle*(15,11){\cirrad}
\pscircle*(15,12){\cirrad}
\pscircle*(15,13){\cirrad}
\pscircle*(15,14){\cirrad}
\pscircle*(15,15){\cirrad}
\uput{\cirrad}[0](15.1,8){$\rho^7v_4$}

\psline(19,17)(19,19)
\pscircle*(19,17){\cirrad}
\pscircle*(19,18){\cirrad}
\pscircle*(19,19){\cirrad}
\uput{\cirrad}[-135](19.3,17){$P^4v_2$}
\psline(23,20)(23,23)
\pscircle*(23,20){\cirrad}
\pscircle*(23,21){\cirrad}
\pscircle*(23,22){\cirrad}
\pscircle*(23,23){\cirrad}
\uput{\cirrad}[-105](23.5,19.9){$\rho^3P^4v_3$}
\psline(27,25)(27,27)
\pscircle*(27,25){\cirrad}
\pscircle*(27,26){\cirrad}
\pscircle*(27,27){\cirrad}
\uput{\cirrad}[-135](27.3,25){$P^6v_2$}

\psline[linecolor=gray](31,16)(30,18)
\psline[linecolor=gray](31,17)(30,19)
\psline[linecolor=gray](31,18)(30,20)
\psline[linecolor=gray](31,19)(30,21)
\psline[linecolor=gray](31,20)(30,22)
\psline[linecolor=gray](31,21)(30,23)
\psline[linecolor=gray](31,22)(30,24)
\psline[linecolor=gray](31,23)(30,26)
\psline[linecolor=gray](31,24)(30,27)
\psline[linecolor=gray](31,25)(30,28)
\psline(30,18)(30,24)
\pscircle*(30,18){\cirrad}
\pscircle*(30,19){\cirrad}
\pscircle*(30,20){\cirrad}
\pscircle*(30,21){\cirrad}
\pscircle*(30,22){\cirrad}
\pscircle*(30,23){\cirrad}
\pscircle*(30,24){\cirrad}
\uput{\cirrad}[-150](29.9,18){$P^4v_3^2$}
\psline(30,26)(30,28)
\pscircle*(30,26){\cirrad}
\pscircle*(30,27){\cirrad}
\pscircle*(30,28){\cirrad}
\uput{\cirrad}[-150](29.9,26){\scriptsize$P^6v_2^2$}
\psline(31,16)(31,31)
\pscircle*(31,16){\cirrad}
\pscircle*(31,17){\cirrad}
\pscircle*(31,18){\cirrad}
\pscircle*(31,19){\cirrad}
\pscircle*(31,20){\cirrad}
\pscircle*(31,21){\cirrad}
\pscircle*(31,22){\cirrad}
\pscircle*(31,23){\cirrad}
\pscircle*(31,24){\cirrad}
\pscircle*(31,25){\cirrad}
\pscircle*(31,26){\cirrad}
\pscircle*(31,27){\cirrad}
\pscircle*(31,28){\cirrad}
\pscircle*(31,29){\cirrad}
\pscircle*(31,30){\cirrad}
\pscircle*(31,31){\cirrad}
\uput{\cirrad}[-110](31.1,16){$\rho^{15}v_5$}


==> E3ChartUpto64data.tex <==

\scriptsize
\rput(32,31){32}
%\rput(34,31){34}
\rput(36,31){36}
%\rput(38,31){38}
\rput(40,31){40}
%\rput(42,31){42}
\rput(44,31){44}
%\rput(46,31){46}
\rput(48,31){48}
%\rput(50,31){50}
\rput(52,31){52}
%\rput(54,31){54}
\rput(56,31){56}
%\rput(58,31){58}
\rput(60,31){60}
%\rput(62,31){62}
\rput(64,31){64}

\rput(31,32){32}
%\rput(31,34){34}
\rput(31,36){36}
%\rput(31,38){38}
\rput(31,40){40}
%\rput(31,42){42}
\rput(31,44){44}
%\rput(31,46){46}
\rput(31,48){48}
%\rput(31,50){50}
\rput(31,52){52}
%\rput(31,54){54}
\rput(31,56){56}
%\rput(31,58){58}
\rput(31,60){60}
%\rput(31,62){62}
\rput(31,64){64}

%\normalsize

\psline(35,33)(35,35)
\pscircle*(35,33){\cirrad}
\pscircle*(35,34){\cirrad}
\pscircle*(35,35){\cirrad}
\uput{\cirrad}[-150](35.1,33){$P^8v_2$}
\psline(39,36)(39,39)
\pscircle*(39,36){\cirrad}
\pscircle*(39,37){\cirrad}
\pscircle*(39,38){\cirrad}
\pscircle*(39,39){\cirrad}
\uput{\cirrad}[-135](39.5,36){$\rho^3P^8v_3$}
\psline(43,41)(43,43)
\pscircle*(43,41){\cirrad}
\pscircle*(43,42){\cirrad}
\pscircle*(43,43){\cirrad}
\uput{\cirrad}[-135](43.3,41){$P^{10}v_2$}

\psline[linecolor=gray](47,40)(46,42)
\psline[linecolor=gray](47,41)(46,43)
\psline[linecolor=gray](47,42)(46,44)
\psline(46,42)(46,44)
\pscircle*(46,42){\cirrad}
\pscircle*(46,43){\cirrad}
\pscircle*(46,44){\cirrad}
\uput{\cirrad}[-150](46.1,41.8){\scriptsize$P^{10}\!v_2^2$}
\psline(47,40)(47,47)
\pscircle*(47,40){\cirrad}
\pscircle*(47,41){\cirrad}
\pscircle*(47,42){\cirrad}
\pscircle*(47,43){\cirrad}
\pscircle*(47,44){\cirrad}
\pscircle*(47,45){\cirrad}
\pscircle*(47,46){\cirrad}
\pscircle*(47,47){\cirrad}
\uput{\cirrad}[0](47.1,40){$\rho^7P^8v_4$}

\psline(51,49)(51,51)
\pscircle*(51,49){\cirrad}
\pscircle*(51,50){\cirrad}
\pscircle*(51,51){\cirrad}
\uput{\cirrad}[-135](51.3,49){$P^{12}v_2$}
\psline(55,52)(55,55)
\pscircle*(55,52){\cirrad}
\pscircle*(55,53){\cirrad}
\pscircle*(55,54){\cirrad}
\pscircle*(55,55){\cirrad}
\uput{\cirrad}[-120](55.3,52){$\rho^3P^{12}v_3$}
\psline(59,57)(59,59)
\pscircle*(59,57){\cirrad}
\pscircle*(59,58){\cirrad}
\pscircle*(59,59){\cirrad}
\uput{\cirrad}[-135](59.3,57.1){$P^{14}v_2$}

\psline[linecolor=gray](63,32)(62,34)
\psline[linecolor=gray](63,33)(62,35)
\psline[linecolor=gray](63,34)(62,36)
\psline[linecolor=gray](63,35)(62,37)
\psline[linecolor=gray](63,36)(62,38)
\psline[linecolor=gray](63,37)(62,39)
\psline[linecolor=gray](63,38)(62,40)
\psline[linecolor=gray](63,39)(62,41)
\psline[linecolor=gray](63,40)(62,42)
\psline[linecolor=gray](63,41)(62,43)
\psline[linecolor=gray](63,42)(62,44)
\psline[linecolor=gray](63,43)(62,45)
\psline[linecolor=gray](63,44)(62,46)
\psline[linecolor=gray](63,45)(62,47)
\psline[linecolor=gray](63,46)(62,48)
\psline[linecolor=gray](63,47)(62,50)
\psline[linecolor=gray](63,48)(62,51)
\psline[linecolor=gray](63,49)(62,52)
\psline[linecolor=gray](63,50)(62,53)
\psline[linecolor=gray](63,51)(62,54)
\psline[linecolor=gray](63,52)(62,55)
\psline[linecolor=gray](63,53)(62,56)
\psline[linecolor=gray](63,54)(62,58)
\psline[linecolor=gray](63,55)(62,59)
\psline[linecolor=gray](63,56)(62,60)
\psline(62,34)(62,48)
\pscircle*(62,34){\cirrad}
\pscircle*(62,35){\cirrad}
\pscircle*(62,36){\cirrad}
\pscircle*(62,37){\cirrad}
\pscircle*(62,38){\cirrad}
\pscircle*(62,39){\cirrad}
\pscircle*(62,40){\cirrad}
\pscircle*(62,41){\cirrad}
\pscircle*(62,42){\cirrad}
\pscircle*(62,43){\cirrad}
\pscircle*(62,44){\cirrad}
\pscircle*(62,45){\cirrad}
\pscircle*(62,46){\cirrad}
\pscircle*(62,47){\cirrad}
\pscircle*(62,48){\cirrad}
\uput{\cirrad}[-150](61.9,34){$P^{8}v_4^2$}
\psline(62,50)(62,56)
\pscircle*(62,50){\cirrad}
\pscircle*(62,51){\cirrad}
\pscircle*(62,52){\cirrad}
\pscircle*(62,53){\cirrad}
\pscircle*(62,54){\cirrad}
\pscircle*(62,55){\cirrad}
\pscircle*(62,56){\cirrad}
\uput{\cirrad}[-150](61.9,50){$P^{12}v_3^2$}
\psline(62,58)(62,60)
\pscircle*(62,58){\cirrad}
\pscircle*(62,59){\cirrad}
\pscircle*(62,60){\cirrad}
\uput{\cirrad}[-150](62,58){\scriptsize$P^{14}v_2^2$}
\psline(63,32)(63,63)
\pscircle*(63,32){\cirrad}
\pscircle*(63,33){\cirrad}
\pscircle*(63,34){\cirrad}
\pscircle*(63,35){\cirrad}
\pscircle*(63,36){\cirrad}
\pscircle*(63,37){\cirrad}
\pscircle*(63,38){\cirrad}
\pscircle*(63,39){\cirrad}
\pscircle*(63,40){\cirrad}
\pscircle*(63,41){\cirrad}
\pscircle*(63,42){\cirrad}
\pscircle*(63,43){\cirrad}
\pscircle*(63,44){\cirrad}
\pscircle*(63,45){\cirrad}
\pscircle*(63,46){\cirrad}
\pscircle*(63,47){\cirrad}
\pscircle*(63,48){\cirrad}
\pscircle*(63,49){\cirrad}
\pscircle*(63,50){\cirrad}
\pscircle*(63,51){\cirrad}
\pscircle*(63,52){\cirrad}
\pscircle*(63,53){\cirrad}
\pscircle*(63,54){\cirrad}
\pscircle*(63,55){\cirrad}
\pscircle*(63,56){\cirrad}
\pscircle*(63,57){\cirrad}
\pscircle*(63,58){\cirrad}
\pscircle*(63,59){\cirrad}
\pscircle*(63,60){\cirrad}
\pscircle*(63,61){\cirrad}
\pscircle*(63,62){\cirrad}
\pscircle*(63,63){\cirrad}
\uput{\cirrad}[0](63.4,32){$\rho^{31}v_6$}


==> EinfChartUpto32data.tex <==
\rput(0,-1){0}
%\rput(2,-1){2}
\rput(4,-1){4}
%\rput(6,-1){6}
\rput(8,-1){8}
%\rput(10,-1){10}
\rput(12,-1){12}
%\rput(14,-1){14}
\rput(16,-1){16}
%\rput(18,-1){18}
\rput(20,-1){20}
%\rput(22,-1){22}
\rput(24,-1){24}
%\rput(26,-1){26}
\rput(28,-1){28}
%\rput(30,-1){30}
\rput(32,-1){32}

\rput(-1,0){0}
%\rput(-1,2){2}
\rput(-1,4){4}
%\rput(-1,6){6}
\rput(-1,8){8}
%\rput(-1,10){10}
\rput(-1,12){12}
%\rput(-1,14){14}
\rput(-1,16){16}
%\rput(-1,18){18}
\rput(-1,20){20}
%\rput(-1,22){22}
\rput(-1,24){24}
%\rput(-1,26){26}
\rput(-1,28){28}
%\rput(-1,30){30}
\rput(-1,32){32}

%\normalsize
\psline{->}(0,0)(0,5.5)
\pscircle*(0,0){\cirrad}
\pscircle*(0,1){\cirrad}
\pscircle*(0,2){\cirrad}
\pscircle*(0,3){\cirrad}
\pscircle*(0,4){\cirrad}
\uput{\cirrad}[0](0.1,1){$\rho$}
\psline(3,1)(3,3)
\pscircle*(3,1){\cirrad}
\pscircle*(3,2){\cirrad}
\pscircle*(3,3){\cirrad}
\uput{\cirrad}[0](3.1,1){$v_2$}
\psline(7,4)(7,7)
\pscircle*(7,4){\cirrad}
\pscircle*(7,5){\cirrad}
\pscircle*(7,6){\cirrad}
\pscircle*(7,7){\cirrad}
\uput{\cirrad}[-90](7.4,3.8){$\rho^3v_3$}
\psline(11,9)(11,11)
\pscircle*(11,9){\cirrad}
\pscircle*(11,10){\cirrad}
\pscircle*(11,11){\cirrad}
\uput{\cirrad}[-160](11.3,9){$P^2v_2$}

\psline(15,11)(15,15)
\pscircle*(15,11){\cirrad}
\pscircle*(15,12){\cirrad}
\pscircle*(15,13){\cirrad}
\pscircle*(15,14){\cirrad}
\pscircle*(15,15){\cirrad}
\uput{\cirrad}[0](15.1,11){$\rho^{10}v_4$}

\psline(19,17)(19,19)
\pscircle*(19,17){\cirrad}
\pscircle*(19,18){\cirrad}
\pscircle*(19,19){\cirrad}
\uput{\cirrad}[-135](19.3,17){$P^4v_2$}
\psline(23,20)(23,23)
\pscircle*(23,20){\cirrad}
\pscircle*(23,21){\cirrad}
\pscircle*(23,22){\cirrad}
\pscircle*(23,23){\cirrad}
\uput{\cirrad}[-105](23.5,19.9){$\rho^3P^4v_3$}
\psline(27,25)(27,27)
\pscircle*(27,25){\cirrad}
\pscircle*(27,26){\cirrad}
\pscircle*(27,27){\cirrad}
\uput{\cirrad}[-135](27.3,25){$P^6v_2$}

\psline(31,26)(31,31)
\pscircle*(31,26){\cirrad}
\pscircle*(31,27){\cirrad}
\pscircle*(31,28){\cirrad}
\pscircle*(31,29){\cirrad}
\pscircle*(31,30){\cirrad}
\pscircle*(31,31){\cirrad}
\uput{\cirrad}[-110](31.1,26){$\rho^{25}v_5$}


==> EinfChartUpto64data.tex <==

\scriptsize
\rput(32,31){32}
%\rput(34,31){34}
\rput(36,31){36}
%\rput(38,31){38}
\rput(40,31){40}
%\rput(42,31){42}
\rput(44,31){44}
%\rput(46,31){46}
\rput(48,31){48}
%\rput(50,31){50}
\rput(52,31){52}
%\rput(54,31){54}
\rput(56,31){56}
%\rput(58,31){58}
\rput(60,31){60}
%\rput(62,31){62}
\rput(64,31){64}

\rput(31,32){32}
%\rput(31,34){34}
\rput(31,36){36}
%\rput(31,38){38}
\rput(31,40){40}
%\rput(31,42){42}
\rput(31,44){44}
%\rput(31,46){46}
\rput(31,48){48}
%\rput(31,50){50}
\rput(31,52){52}
%\rput(31,54){54}
\rput(31,56){56}
%\rput(31,58){58}
\rput(31,60){60}
%\rput(31,62){62}
\rput(31,64){64}

%\normalsize

\psline(35,33)(35,35)
\pscircle*(35,33){\cirrad}
\pscircle*(35,34){\cirrad}
\pscircle*(35,35){\cirrad}
\uput{\cirrad}[-150](35.1,33){$P^8v_2$}
\psline(39,36)(39,39)
\pscircle*(39,36){\cirrad}
\pscircle*(39,37){\cirrad}
\pscircle*(39,38){\cirrad}
\pscircle*(39,39){\cirrad}
\uput{\cirrad}[-135](39.5,36){$\rho^3P^8v_3$}
\psline(43,41)(43,43)
\pscircle*(43,41){\cirrad}
\pscircle*(43,42){\cirrad}
\pscircle*(43,43){\cirrad}
\uput{\cirrad}[-135](43.3,41){$P^{10}v_2$}

\psline(47,43)(47,47)
\pscircle*(47,43){\cirrad}
\pscircle*(47,44){\cirrad}
\pscircle*(47,45){\cirrad}
\pscircle*(47,46){\cirrad}
\pscircle*(47,47){\cirrad}
\uput{\cirrad}[-120](47.3,43){$\rho^{10}P^8v_4$}

\psline(51,49)(51,51)
\pscircle*(51,49){\cirrad}
\pscircle*(51,50){\cirrad}
\pscircle*(51,51){\cirrad}
\uput{\cirrad}[-135](51.3,49){$P^{12}v_2$}
\psline(55,52)(55,55)
\pscircle*(55,52){\cirrad}
\pscircle*(55,53){\cirrad}
\pscircle*(55,54){\cirrad}
\pscircle*(55,55){\cirrad}
\uput{\cirrad}[-120](55.3,52){$\rho^3P^{12}v_3$}
\psline(59,57)(59,59)
\pscircle*(59,57){\cirrad}
\pscircle*(59,58){\cirrad}
\pscircle*(59,59){\cirrad}
\uput{\cirrad}[-135](59.3,57.1){$P^{14}v_2$}

\psline(63,57)(63,63)
\pscircle*(63,57){\cirrad}
\pscircle*(63,58){\cirrad}
\pscircle*(63,59){\cirrad}
\pscircle*(63,60){\cirrad}
\pscircle*(63,61){\cirrad}
\pscircle*(63,62){\cirrad}
\pscircle*(63,63){\cirrad}
\uput{\cirrad}[-110](63.1,57.1){$\rho^{56}v_6$}

